Induced Delocalization by Correlation and Interaction in the one-dimensional Anderson Model

We consider long-range correlated disorder and mutual interacting particles according to a dipole-dipole coupling as modifications to the one-dimensional Anderson model. Technically we rely on the (numerical) exact diagonalization of the system's Hamilitonian. From the perspective of different localization measures we confirm and extend the picture of the emergence of delocalized states with increasing correlations. Beside these studies a definition for multi-particle localization is proposed. In the case of two interacting bosons we observe a sensitivity of localization with respect to the range of the particle-particle interaction and insensitivity to the coupling's sign, which should stimulate new theoretical approaches and experimental investigations with e.g. dipolar cold quantum gases. This revised manuscript is much more explicit compared to the initial version of the paper. Major extensions have been applied to Sects. II and III where we updated and added figures and we more extensively compared our results to the literature. Furthermore, Sect. III additionally contains a phenomenological line of reasoning that bridges from delocalization by correlation to delocalization by interaction on the basis of the multi-particle Hamilton matrix.

==> FIG1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,5187){\makebox(0,0){\strut{}LL at $\kappa=1$}}%
      \put(220,220){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1656,558){\makebox(0,0){\strut{}-0.4}}%
      \put(2628,558){\makebox(0,0){\strut{}-0.2}}%
      \put(3600,558){\makebox(0,0){\strut{} 0}}%
      \put(4572,558){\makebox(0,0){\strut{} 0.2}}%
      \put(5544,558){\makebox(0,0){\strut{} 0.4}}%
      \put(3600,228){\makebox(0,0){\strut{}energy $e$}}%
      \put(998,844){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,1514){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(998,2185){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,2855){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(998,3525){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,4196){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(998,4866){\makebox(0,0)[r]{\strut{} 3}}%
      \put(404,2855){\rotatebox{90}{\makebox(0,0){\strut{}correlation parameter $\alpha$}}}%
      \put(6527,843){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6527,1848){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6527,2854){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6527,3860){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(6527,4866){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(7121,2854){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(1580,1622){\makebox(0,0){\relsize{-2} 0.2}}%
      \put(1580,2125){\makebox(0,0){\relsize{-2} 0.4}}%
      \put(1580,2628){\makebox(0,0){\relsize{-2} 0.6}}%
      \put(2142,1020){\makebox(0,0){\relsize{-2} 1.5}}%
      \put(2520,1020){\makebox(0,0){\strut{}}}%
      \put(2897,1020){\makebox(0,0){\relsize{-2} 2.5}}%
      \put(1390,2016){\rotatebox{90}{\makebox(0,0){\relsize{-1}LL($e=0$)}}}%
      \put(3494,2016){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2519,997){\makebox(0,0){\relsize{-1}$\alpha$}}%
      \put(2519,2769){\makebox(0,0){\strut{}}}%
      \put(-876,953){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4460,2141){\makebox(0,0){\relsize{-1}L$=$1500\quad\quad\quad}}%
      \csname LTb\endcsname%
      \put(4460,1921){\makebox(0,0){\relsize{-1}L$=$2500\quad\quad\quad}}%
      \csname LTb\endcsname%
      \put(4460,1701){\makebox(0,0){\relsize{-1}L$=$3500\quad\quad\quad}}%
    }%
    \put(0,0){\includegraphics{FIG1pdf}}%
\gplbacktext    \gplfronttext
  \end{picture}%
\endgroup


==> FIG2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,5309){\makebox(0,0){\strut{}NSD distribution $P(\text{NSD})$ at $\kappa=1$}}%
      \put(220,220){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,667){\makebox(0,0){\strut{} 0}}%
      \put(1980,667){\makebox(0,0){\strut{} 0.2}}%
      \put(2790,667){\makebox(0,0){\strut{} 0.4}}%
      \put(3600,667){\makebox(0,0){\strut{} 0.6}}%
      \put(4410,667){\makebox(0,0){\strut{} 0.8}}%
      \put(5220,667){\makebox(0,0){\strut{} 1}}%
      \put(6030,667){\makebox(0,0){\strut{} 1.2}}%
      \put(3600,337){\makebox(0,0){\strut{}NSD}}%
      \put(998,953){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,1618){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(998,2283){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,2947){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(998,3611){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,4276){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(998,4941){\makebox(0,0)[r]{\strut{} 3}}%
      \put(404,2947){\rotatebox{90}{\makebox(0,0){\strut{}correlation parameter $\alpha$}}}%
      \put(6527,952){\makebox(0,0)[l]{\strut{}0}}%
      \put(6527,2281){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(6527,3611){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(6527,4941){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(6989,2946){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(1709,3283){\rotatebox{90}{\makebox(0,0){\relsize{-2} 1$\cdot$10$^{\text{-4}}$}}}%
      \put(1709,3859){\rotatebox{90}{\makebox(0,0){\relsize{-2} 2$\cdot$10$^{\text{-4}}$}}}%
      \put(1709,4434){\rotatebox{90}{\makebox(0,0){\relsize{-2} 3$\cdot$10$^{\text{-4}}$}}}%
      \put(1871,2863){\makebox(0,0){\relsize{-2} 0}}%
      \put(2579,2863){\makebox(0,0){\relsize{-2} 1}}%
      \put(3287,2863){\makebox(0,0){\relsize{-2} 2}}%
      \put(3996,2863){\makebox(0,0){\relsize{-2} 3}}%
      \put(1497,3858){\rotatebox{90}{\makebox(0,0){\relsize{-1}$\overline{\text{NSD}}$}}}%
      \put(4250,3858){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2951,2840){\makebox(0,0){\relsize{-1}$\alpha$}}%
      \put(2951,4611){\makebox(0,0){\strut{}}}%
      \put(1211,2796){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(3353,3864){\makebox(0,0){\relsize{-1}L$=$1500}}%
      \put(3353,3644){\makebox(0,0){\relsize{-1}L$=$2500}}%
      \put(3353,3424){\makebox(0,0){\relsize{-1}L$=$3500}}%
    }%
    \put(0,0){\includegraphics{FIG2pdf}}%
\gplbacktext    \gplfronttext
  \end{picture}%
\endgroup


==> FIG3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,4023){\makebox(0,0){\strut{}IPR \brc{top} and DOS \brc{bottom} at $\kappa=1$}}%
      \put(220,220){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1666,-208){\makebox(0,0){\strut{}}}%
      \put(2658,-208){\makebox(0,0){\strut{}}}%
      \put(3649,-208){\makebox(0,0){\strut{}}}%
      \put(4641,-208){\makebox(0,0){\strut{}}}%
      \put(5634,-208){\makebox(0,0){\strut{}}}%
      \put(3600,-538){\makebox(0,0){\strut{}}}%
      \put(998,78){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,662){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(998,1246){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,1830){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(998,2414){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,2998){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(998,3582){\makebox(0,0)[r]{\strut{} 3}}%
      \put(404,1830){\rotatebox{90}{\makebox(0,0){\strut{}correlation parameter $\alpha$}}}%
      \put(6527,77){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6527,1245){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(6527,2413){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(6527,3582){\makebox(0,0)[l]{\strut{} 0.12}}%
      \put(7253,1829){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2250,1322){\rotatebox{90}{\makebox(0,0){\relsize{-2} 3$\cdot$10$^{\text{-6}}$}}}%
      \put(2250,2199){\rotatebox{90}{\makebox(0,0){\relsize{-2} 6$\cdot$10$^{\text{-6}}$}}}%
      \put(2250,3077){\rotatebox{90}{\makebox(0,0){\relsize{-2} 9$\cdot$10$^{\text{-6}}$}}}%
      \put(2412,429){\makebox(0,0){\relsize{-2} 0}}%
      \put(3356,429){\makebox(0,0){\relsize{-2} 1}}%
      \put(4300,429){\makebox(0,0){\relsize{-2} 2}}%
      \put(5244,429){\makebox(0,0){\relsize{-2} 3}}%
      \put(2038,1965){\rotatebox{90}{\makebox(0,0){\relsize{-1}$\overline{\text{IPR}}$}}}%
      \put(5510,1965){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(3851,406){\makebox(0,0){\relsize{-1}$\alpha$}}%
      \put(3851,3258){\makebox(0,0){\strut{}}}%
      \put(1752,362){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(4483,2967){\makebox(0,0){\relsize{-1}L$=$1500}}%
      \put(4483,2747){\makebox(0,0){\relsize{-1}L$=$2500}}%
      \put(4483,2527){\makebox(0,0){\relsize{-1}L$=$3500}}%
    }%
    \put(0,0){\includegraphics{FIG3apdf}}%
\gplbacktext    \gplfronttext
  \end{picture}%
\endgroup


==> FIG3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,3826){\makebox(0,0){\strut{}}}%
      \put(220,220){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1621,392){\makebox(0,0){\strut{}-0.4}}%
      \put(2623,392){\makebox(0,0){\strut{}-0.2}}%
      \put(3625,392){\makebox(0,0){\strut{} 0}}%
      \put(4627,392){\makebox(0,0){\strut{} 0.2}}%
      \put(5630,392){\makebox(0,0){\strut{} 0.4}}%
      \put(3600,62){\makebox(0,0){\strut{}energy $e$}}%
      \put(998,678){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,1148){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(998,1618){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,2087){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(998,2556){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,3026){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(998,3496){\makebox(0,0)[r]{\strut{} 3}}%
      \put(404,2087){\rotatebox{90}{\makebox(0,0){\strut{}correlation parameter $\alpha$}}}%
      \put(6527,677){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6527,1616){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,2556){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(6527,3496){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(7253,2086){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG3bpdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{}1$\cdot$10$^{\text{-2}}$}}%
      \put(1188,2423){\makebox(0,0)[r]{\strut{}1$\cdot$10$^{\text{-1}}$}}%
      \put(1188,4186){\makebox(0,0)[r]{\strut{}1$\cdot$10$^{\text{0}}$}}%
      \put(1188,5948){\makebox(0,0)[r]{\strut{}1$\cdot$10$^{\text{1}}$}}%
      \put(1320,440){\makebox(0,0){\strut{}0}}%
      \put(2790,440){\makebox(0,0){\strut{}1}}%
      \put(4260,440){\makebox(0,0){\strut{}2}}%
      \put(5729,440){\makebox(0,0){\strut{}3}}%
      \put(7199,440){\makebox(0,0){\strut{}4}}%
      \put(22,3569){\rotatebox{-270}{\makebox(0,0){\strut{}nearest neighbor distribution $P(s)$}}}%
      \put(4259,110){\makebox(0,0){\strut{}nearest neighbor spacing $s$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5987,6023){\makebox(0,0)[r]{\strut{}$P_\text{P}$}}%
      \csname LTb\endcsname%
      \put(5987,5551){\makebox(0,0)[r]{\strut{}$P_\text{WD}$}}%
      \csname LTb\endcsname%
      \put(5987,5079){\makebox(0,0){$\alpha=$ 0.0\quad\quad}}%
      \csname LTb\endcsname%
      \put(5987,4607){\makebox(0,0){$\alpha=$ 0.5\quad\quad}}%
      \csname LTb\endcsname%
      \put(5987,4135){\makebox(0,0){$\alpha=$ 1.0\quad\quad}}%
      \csname LTb\endcsname%
      \put(5987,3663){\makebox(0,0){$\alpha=$ 1.5\quad\quad}}%
      \csname LTb\endcsname%
      \put(5987,3191){\makebox(0,0){$\alpha=$ 2.0\quad\quad}}%
      \csname LTb\endcsname%
      \put(5987,2719){\makebox(0,0){$\alpha=$ 2.5\quad\quad}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG4pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,8365){\makebox(0,0){\strut{}$L_\text{NND}$}}%
      \put(220,220){\makebox(0,0)[l]{\strut{}}}%
      \put(1277,7393){\makebox(0,0)[l]{\strut{}EXTENDED}}%
      \put(1277,6830){\makebox(0,0)[l]{\strut{}due to Ref.[\onlinecite{Shim04PhysRevB}]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1980,491){\makebox(0,0){\strut{} 2}}%
      \put(3060,491){\makebox(0,0){\strut{} 4}}%
      \put(4140,491){\makebox(0,0){\strut{} 6}}%
      \put(5220,491){\makebox(0,0){\strut{} 8}}%
      \put(3600,161){\makebox(0,0){\strut{}disorder strength $\kappa$}}%
      \put(998,777){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,2185){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(998,3593){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,4999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(998,6407){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,7815){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(404,4296){\rotatebox{90}{\makebox(0,0){\strut{}correlation parameter $\alpha$}}}%
      \put(6527,1705){\makebox(0,0)[l]{\strut{}10$^\text{-4}$}}%
      \put(6527,3033){\makebox(0,0)[l]{\strut{}10$^\text{-3}$}}%
      \put(6527,4361){\makebox(0,0)[l]{\strut{}10$^\text{-2}$}}%
      \put(6527,5690){\makebox(0,0)[l]{\strut{}10$^\text{-1}$}}%
      \put(6527,7018){\makebox(0,0)[l]{\strut{}10$^\text{0}$}}%
      \put(8441,4295){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LT0\endcsname%
      \put(3798,1571){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\textcolor{white}{\bf\relsize{-2}10$^{\text{-2}}$}}}}%
      \put(3798,2416){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\textcolor{white}{\bf\relsize{-2}10$^{\text{-1}}$}}}}%
      \put(3798,3261){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\textcolor{white}{\bf\relsize{-2}10$^{\text{0}}$}}}}%
      \put(3798,4105){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\textcolor{white}{\bf\relsize{-2}10$^{\text{1}}$}}}}%
      \put(4383,1164){\makebox(0,0){\strut{}\textcolor{white}{\bf\relsize{-2} 5000}}}%
      \put(4912,1164){\makebox(0,0){\strut{}}}%
      \put(5442,1164){\makebox(0,0){\strut{}\textcolor{white}{\bf\relsize{-2} 15000}}}%
      \csname LTb\endcsname%
      \put(3322,2764){\rotatebox{90}{\makebox(0,0){\strut{}\textcolor{white}{\bf\relsize{-1}$\Delta[L^2_\text{NND}]^2$}}}}%
      \put(5978,2764){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(4859,966){\makebox(0,0){\strut{}\textcolor{white}{\bf\relsize{-1}$L$}}}%
      \put(4859,4122){\makebox(0,0){\strut{}}}%
      \put(3300,922){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{FIG5pdf}}%
\gplbacktext    \gplfronttext
  \end{picture}%
\endgroup


==> FIG6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmss}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(21600.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1595,720){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1595,2340){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1595,3960){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1595,5579){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1595,7199){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1595,500){\makebox(0,0){\strut{} 0}}%
      \put(3215,500){\makebox(0,0){\strut{} 1}}%
      \put(4835,500){\makebox(0,0){\strut{} 2}}%
      \put(6455,500){\makebox(0,0){\strut{} 3}}%
      \put(8075,500){\makebox(0,0){\strut{} 4}}%
      \put(429,3959){\rotatebox{-270}{\makebox(0,0){\strut{}$P(s)$}}}%
      \put(4835,170){\makebox(0,0){\strut{}$s$}}%
      \put(2537,1530){\makebox(0,0)[l]{\strut{}$\kappa =$ 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7220,6821){\makebox(0,0)[r]{\strut{}$\alpha_\text{min} =$ 1.05}}%
      \csname LTb\endcsname%
      \put(7220,6191){\makebox(0,0)[r]{\strut{}$\alpha=\alpha_\text{min} -$ 0.1}}%
      \csname LTb\endcsname%
      \put(7220,5561){\makebox(0,0)[r]{\strut{}$\alpha=\alpha_\text{min} +$ 0.1}}%
      \csname LTb\endcsname%
      \put(7220,4931){\makebox(0,0)[r]{\strut{}$P_\text{SP}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8291,720){\makebox(0,0)[r]{\strut{}}}%
      \put(8291,2340){\makebox(0,0)[r]{\strut{}}}%
      \put(8291,3960){\makebox(0,0)[r]{\strut{}}}%
      \put(8291,5579){\makebox(0,0)[r]{\strut{}}}%
      \put(8291,7199){\makebox(0,0)[r]{\strut{}}}%
      \put(8357,500){\makebox(0,0){\strut{} 0}}%
      \put(9977,500){\makebox(0,0){\strut{} 1}}%
      \put(11597,500){\makebox(0,0){\strut{} 2}}%
      \put(13217,500){\makebox(0,0){\strut{} 3}}%
      \put(14837,500){\makebox(0,0){\strut{} 4}}%
      \put(11531,170){\makebox(0,0){\strut{}$s$}}%
      \put(8731,2097){\makebox(0,0)[l]{\strut{}$\alpha_\text{min} =$ 1.85}}%
      \put(9233,1530){\makebox(0,0)[l]{\strut{}$\kappa =$ 5.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(14987,720){\makebox(0,0)[r]{\strut{}}}%
      \put(14987,2340){\makebox(0,0)[r]{\strut{}}}%
      \put(14987,3960){\makebox(0,0)[r]{\strut{}}}%
      \put(14987,5579){\makebox(0,0)[r]{\strut{}}}%
      \put(14987,7199){\makebox(0,0)[r]{\strut{}}}%
      \put(15119,500){\makebox(0,0){\strut{} 0}}%
      \put(16736,500){\makebox(0,0){\strut{} 1}}%
      \put(18353,500){\makebox(0,0){\strut{} 2}}%
      \put(19969,500){\makebox(0,0){\strut{} 3}}%
      \put(21586,500){\makebox(0,0){\strut{} 4}}%
      \put(18220,170){\makebox(0,0){\strut{}$s$}}%
      \put(15426,2097){\makebox(0,0)[l]{\strut{}$\alpha_\text{min} =$ 2.00}}%
      \put(15927,1530){\makebox(0,0)[l]{\strut{}$\kappa =$ 9.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(18875,3239){\makebox(0,0)[r]{\strut{}}}%
      \put(18875,3839){\makebox(0,0)[r]{\strut{}}}%
      \put(18875,4439){\makebox(0,0)[r]{\strut{}}}%
      \put(18875,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(18875,5639){\makebox(0,0)[r]{\strut{}}}%
      \put(18875,6239){\makebox(0,0)[r]{\strut{}}}%
      \put(18875,6839){\makebox(0,0)[r]{\strut{}}}%
      \put(19007,3019){\makebox(0,0){\relsize{-2}0}}%
      \put(19439,3019){\makebox(0,0){\relsize{-2}2}}%
      \put(19871,3019){\makebox(0,0){\relsize{-2}4}}%
      \put(20303,3019){\makebox(0,0){\relsize{-2}6}}%
      \put(20735,3019){\makebox(0,0){\relsize{-2}8}}%
      \put(21167,3019){\makebox(0,0){\relsize{-2}10}}%
      \put(18633,5039){\rotatebox{-270}{\makebox(0,0){\relsize{-2} deviation from $P_\text{SP}$ \brc{arb. units}}}}%
      \put(20087,2689){\makebox(0,0){\relsize{-2}disorder strength $\kappa$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG6pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

